Estimating Gaps in Martingales and Applications to Coin-Tossing: Constructions and Hardness

Consider designing a distributed coin-tossing protocol for n processors such that the probability of heads is X0 in [0,1], and an adversary can reset one processor to change the distribution of the final outcome. For X0=1/2, in the non-cryptographic setting, Blum's majority protocol is $\frac1{\sqrt{2\pi n}}$ insecure. For computationally bounded adversaries and any X0 in [0,1], the protocol of Moran,Naor,Segev (2009) is only O(1/n) insecure. In this paper, we study discrete-time martingales (X0,X1,..,Xn) such that Xi in [0,1], for all i in {0,..,n}, and Xn in {0,1}. In particular, for any X0 in [0,1], we construct martingales that yield $\frac12\sqrt{\frac{X_0(1-X_0)}{n}}$ insecure coin-tossing protocols with n-bit communication; irrespective of the number of bits required to represent the output distribution. Note that for sufficiently small X0, we achieve higher security than Moran et al's protocol even against computationally unbounded adversaries. For X0=1/2, our protocol requires only 40% of the processors to obtain the same security as the majority protocol. We introduce a new inductive technique that uses geometric transformations to estimate the large gaps in these martingales. For any X0 in [0,1], we show that there exists a stopping time $T$ such that $\mathbb{E}[|{X_T-X_{T-1}}|]\geq\frac2{\sqrt{2n-1}}\cdot X_0(1-X_0)$. The inductive technique also constructs martingales that demonstrate the optimality of our bound - we construct optimal martingales such that any $T$ has$\mathbb{E}[|{X_T-X_{T-1}}|]\leq\frac1{\sqrt{n}}\cdot\sqrt{X_0(1-X_0)}$. Our lower-bound holds for all X0 in [0,1]; while the previous bound of Cleve,Impagliazzo (1993) exists only for positive constant X0. Our approach only employs elementary techniques and avoids the complex probabilistic tools inherent to the approaches of Cleve,Impagliazzo (1993) and Beimel,Haitner,Makriyannis,Omri (2018).

==> fig-3-majority.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
[->,>=stealth,level/.style={sibling distance = 4cm/#1,
	level distance = 1cm}
] 
\node [] {0.5}
child{ node [] {0.25} 
	child{ node [fill=gray!50!] {0} 
		child{ node [] {0}}
		child{ node [] {0}}
		%edge from parent node[left,draw=none] {$a$}  
	}
	child{ node [] {0.5}
		child{ node [fill=gray!50!] {0}  %edge from parent node[left,draw=none] {$b$} 
		}
		child{ node [fill=gray!50!] {1} %edge from parent node[left,draw=none] {$c$}  
		}
	}                          
}
child{ node [] {0.75}
	child{ node [] {0.5} 
		child{ node [fill=gray!50!] {0} %edge from parent node[left,draw=none] {$d$}  
		}
		child{ node [fill=gray!50!] {1} %edge from parent node[left,draw=none] {$e$}  
		}
	}
	child{ node [fill=gray!50!] {1}
		child{ node [] {1}}
		child{ node [] {1}}
		%edge from parent node[left,draw=none] {$f$}  
	}
}
; 
\end{tikzpicture}
\end{center}
\caption{Majority Protocol Tree of depth three. 
  The optimal score in the majority tree of depth three is $0.3750$ and the corresponding stopping time is highlighted in gray.% 
}
\label{fig:3-majority}
\end{figure}


==> fig-3-opt.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[->,>=stealth,level/.style={sibling distance = 4cm/#1,
	level distance = 1cm}] 
\node [] {0.5}
child{ node [] {0.2593} 
	child{ node [] {0.0921} 
		child{ node [] {0}}
		child{ node [] {1}}
	}
	child{ node [] {0.6884}
		child{ node [] {0}}
		child{ node [] {1}}
	}                            
}
child{ node [] {0.7407}
	child{ node [] {0.3116} 
		child{ node [] {0}}
		child{ node [] {1}}
	}
	child{ node [] {0.9079}
		child{ node [] {0}}
		child{ node [] {1}}
	}
}
; 
\end{tikzpicture}
\end{center}
\caption{Optimal depth-3 protocol tree for $X_0=1/2$. 
The optimal score is $0.2407$. 
Observe that any stopping time achieves this score.}
\label{fig:3-opt}
\end{figure}


==> fig-above-to-above-pic.tex <==
%\begin{wrapfigure}{r}{0.5\textwidth}
\begin{figure}[H]
  
    %\begin{adjustbox}{width=0.45\textwidth}
\begin{center}
\begin{tikzpicture}[>=stealth,auto,scale=5,domain=0:1] \footnotesize
  \coordinate (O) at (0,0); 
  \coordinate (X) at (0.3,0); 
  
  \draw [name path=vert,dashed] (X) to ++(0,0.6); 
  
  \draw[->] (O) to ++(1.1,0); 
  \draw[->] (O) to ++(0,.6);
  
  \draw[name path=C] plot (\x,{2*\x*(1-\x)}) node[right,anchor=south west] {$C$};
  
  \draw[name path=D] plot (\x,{\x*(1-\x)}) node[right,anchor=south east] {$D~~~$};
  
  \draw[name path=ell0,->] (X) to ++(135:0.4) node[anchor=south west] {$\ell_0$}; 
  
  \draw[name path=ell1,->] (X) to ++(45:0.7) node[anchor=east] {$\ell_1$}; 
  
  \draw (X) ++(-0.05,0) arc [start angle=180, end angle=135, radius=0.05];
  \draw (X) ++(180-20:0.1) node {$\pi/4$};
  \draw (X) ++(0.05,0) arc [start angle=0, end angle=45, radius=0.05]; %
  \draw (X) ++(20:0.1) node {$\pi/4$};
  
  \draw [name intersections={of=C and ell0, by=LC}] node at (LC) {\textbullet} node at (LC) [anchor=east] {$L_C$};
  \draw [name intersections={of=D and ell0, by=LD}] node at (LD) {\textbullet} node at (LD) [anchor=north] {$L_D$};
  
  \draw [name intersections={of=C and ell1, by=RC}] node at (RC) {\textbullet} node at (RC) [anchor=west] {$R_C$};
  \draw [name intersections={of=D and ell1, by=RD}] node at (RD) {\textbullet} node at (RD) [anchor=north west] {$R_D$};
  
  \draw[name path=LCRC,dashed] (LC) to (RC);
  \draw[name path=LDRD,dashed] (LD) to (RD); 
  
  \draw [name intersections={of=LCRC and vert, by=QC}] node at (QC) {\textbullet} node at (QC) [anchor=south west] {$Q_C$};
  \draw [name intersections={of=LDRD and vert, by=QD}] node at (QD) {\textbullet} node at (QD) [anchor=north west] {$Q_D$};
  

\end{tikzpicture}%\end{adjustbox}
\end{center}
\caption{%
    Summary of the proof of \claimref{above-to-above}.%
    }
\label{fig:above-to-above-pic}
%\end{wrapfigure}
\end{figure}


==> fig-concavity-preserved1.tex <==
\begin{figure}[H]
	\centering\footnotesize
	\begin{tikzpicture}[>=stealth,scale=7,domain=0:1,samples=99]
	\coordinate (O) at (0,0); 
	\coordinate (X) at (0.3,0); 
	\coordinate (XM) at (0.5,0);
	\coordinate (XR) at (7/8,0);
	\draw [name path=vert,dashed] (X) to ++(0,0.6); 
	\draw [name path=vertm,dashed] (XM) to ++(0,0.6); 
	\draw [name path=vertr,dashed] (XR) to ++(0,0.6); 
	
	\draw[->] (O) to ++(1.1,0); 
	\draw[->] (O) to ++(0,.6);
	
	\node at (X) {\textbullet}; 
	\node[anchor=north west] (x)  at ($(X) +(-0.05,0)$) {$(x_1,0)$};  
	\node at (XM) {\textbullet}; 
	\node[anchor=north west] (x)  at ($(XM) +(-0.05,0)$) {$(x_2,0)$}; 
	\node at (XR) {\textbullet}; 
	\node[anchor=north west] (x)  at ($(XR) +(-0.05,0)$) {$(x_3,0)$}; 
	
	\draw[name path=C] plot (\x,{sqrt(\x)*sqrt(1-\x)}) node[right,anchor=south west] {$C$};
	
	\draw[name path=ell0,->] (X) to ++(135:0.4) node[anchor=south west] {}; 
	
	\draw[name path=ell1,->] (X) to ++(45:0.7) node[anchor=east] {}; 
	
	\draw[name path=ellm0,->] (XM) to ++(135:0.7) node[anchor=south west] {}; 
	
	\draw[name path=ellm1,->] (XM) to ++(45:0.7) node[anchor=east] {}; 
	
	\draw[name path=ellr0,->] (XR) to ++(135:0.8) node[anchor=south west] {}; 
	
	\draw[name path=ellr1,->] (XR) to ++(45:0.4) node[anchor=east] {}; 
	
	\draw (X) ++(-0.05,0) arc [start angle=180, end angle=135, radius=0.05];
	\draw (X) ++(180-20:0.1) node {$\pi/4$};
	\draw (X) ++(0.05,0) arc [start angle=0, end angle=45, radius=0.05]; %
	\draw (X) ++(20:0.1) node {$\pi/4$};
	
	\draw [name intersections={of=ell0 and C, by=PF}] node at (PF) {\textbullet} node at (PF) [anchor=south] {$P_1$};
	\draw [name intersections={of=ell1 and C, by=QFI}] node at (QFI) {\textbullet} node at (QFI) [anchor=south] {$Q_1$};

\draw [name intersections={of=ellm0 and C, by=PF2}] node at (PF2) {\textbullet} node at (PF2) [anchor=south] {$P_2$};
\draw [name intersections={of=ellm1 and C, by=QF2}] node at (QF2) {\textbullet} node at (QF2) [anchor=south] {$Q_2$};

\draw [name intersections={of=ellr0 and C, by=PF3}] node at (PF3) {\textbullet} node at (PF3) [anchor=south west] {$P_3$};
\draw [name intersections={of=ellr1 and C, by=QF3}] node at (QF3) {\textbullet} node at (QF3) [anchor=south west] {$Q_3$};

\draw[name path=pfqf1, dotted] (PF) to (QFI);
\draw[name path=pfqf2, dotted] (PF2) to (QF2);
\draw[name path=pfqf3, dotted] (PF3) to (QF3);

\draw [name intersections={of=vert and pfqf1, by=H1}] node at (H1) {\textbullet} node at (H1) [anchor=east] {$H_1$};
\draw [name intersections={of=vertm and pfqf2, by=H2}] node at (H2) {\textbullet} node at (H2) [anchor=south east] {$H_2$};
\draw [name intersections={of=vertr and pfqf3, by=H3}] node at (H3) {\textbullet} node at (H3) [anchor=east] {$H_3$};

\draw[name path=q1q3, dotted] (QFI) to (QF3);
\draw [name intersections={of=q1q3 and ellm1, by=F2}] node at (F2) {\textbullet} node at (F2) [anchor=north] {$F_2$};

\draw[name path=p1p3, dotted] (PF) to (PF3);
\draw [name intersections={of=p1p3 and ellm0, by=F1}] node at (F1) {\textbullet} node at (F1) [anchor=north east] {$F_1$};

\draw[name path=h1h3, dashed, thick] (H1) to (H3);
\draw[name path=f1f3, dashed, thick] (F1) to (F2);
%\draw [name intersections={of=p1p3 and ellm0, by=F1}] node at (F1) {\textbullet} node at (F1) [anchor=north east] {$F_1$};
\end{tikzpicture}
	\caption{Intuition underlying \claimref{preserve-concavity}. }
	\label{fig:concavity-preserved1}
	\end{figure}

==> fig-def-induct-bc.tex <==
\begin{figure}[H]
    \centering
\begin{tikzpicture}\footnotesize 
%\vertex (u) at (1, 3) [draw=none]{};
 \node [ellipse split,draw,inner sep=1pt, minimum size=6pt] (v) at (1, 2) {{$ x$} \nodepart{lower} {$ D$}};
\node [ellipse,draw,inner sep=0.5pt, minimum size=6pt] (z) at (0, 1) [] {$0 $};
\node [ellipse,draw, inner sep=0.5pt, minimum size=6pt]  (x) at (2, 1) [] {$1$};
	\path
%	(v) edge node[right]{} (u)
%		(v) edge node[right]{} (x)
%		(v) edge node[left]{} (z)
(v) edge (x)
(v) edge (z)
	;
\end{tikzpicture}
    \caption{Base Case for \theoremref{unfairness}}
    \label{fig:def-induct-bc}
\end{figure}

==> fig-def-induct-indhyp.tex <==
\begin{figure}[H]
    \centering
\begin{tikzpicture}[sibling distance=3.5cm, level 2/.style={sibling distance =2.5cm}]\footnotesize
 \node [ellipse split,draw,inner sep=0.5pt, minimum size=6pt]{{$x$} \nodepart{lower}{${D}$}}
%child{ node[circle,draw] {}
child{ node[ellipse split,draw,inner sep=0.5pt, minimum size=6pt] {{$x^{(1)}$} \nodepart{lower} {${D^{(1)}}$}}
		{ node[itria] {${\frac{1}{3}C'_{d}(x^{(1)})}$} } 
	}
child{ node[ellipse split,draw,inner sep=0.5pt, minimum size=6pt] {{$x^{(2)}$} \nodepart{lower} {${D^{(2)}}$}}
	{ node[itria] {${\frac{1}{3}C'_{d}(x^{(2)})}$} } 
}
child{ node[circle, draw = none] {$\ldots$} edge from parent[draw=none]
	{ node[draw = none] {} } 
}
child{ node[ellipse split,draw,inner sep=0.5pt, minimum size=6pt] {{$x^{(k)}$} \nodepart{lower} {${D^{(k)}}$}} 
	{ node[itria] {${\frac{1}{3}C'_{d}(x^{(k)})}$} } 
%}
}
;
%	child{ node[circle,draw] {}
%		child {
%			node[rectangle] {}
%			child{ node[rtria] {Q2} }
%			child { node[circle,draw] {} 
%				{ node[itria] {Q3} }                         
%			}
%		}
%	}
%}
%child{ node[circle, draw] {}
%	child{ node[ritria] {Q4} }
%	child{node[letria] {Q5} }       
%};

\end{tikzpicture}
    \caption{Inductive Hypothesis of \theoremref{unfairness}}
    \label{fig:def-induct-indhyp}
\end{figure}

==> fig-induct-c1c2.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[domain=0:1,auto,>=stealth,scale=7.5] 
\coordinate (O) at (0,0); 
\draw[->,name path=xaxis] (0,0) to (1.1,0) node[below] {$X$-axis}; 
\draw[->,name path=yaxis] (0,0) to (0,.7) node[above] {$Y$-axis} coordinate (ytop); 
\draw[->,name path=ypaxis,draw=none] (1,0) to (1,.75) coordinate (yptop); 


\coordinate (X) at (.3,0); 
\node at (X) {\textbullet}; 
\node[anchor=north west] (x)  at ($(X) +(-0.05,0)$) {$X=(x,0)$};  
\draw[dashed, name path=xvert] (X) to ++(90:0.6) coordinate (top); 

\draw[dotted,name path=curve,thick] plot (\x,{2*\x*(1-\x)}) node[anchor=south west] {$C_1$}; 
\draw [name intersections={of=curve and xvert, by=m}] coordinate (mid) at (m);
%\node[anchor=east] at (P1) {$P_1$};

\draw[dashed,->,name path=ell0,draw=none] (X) to ++(135:0.5);
\draw[dashed,->,name path=ell1,draw=none] (X) to ++(45:1.1);

\draw [name intersections={of=curve and ell0, by=P1}] node at (P1) {\textbullet};
\node[anchor=east] at (P1) {$P_1$};
\draw [name intersections={of=yaxis and ell0, by=L}] node at (L) {\textbullet};
\node[anchor=east] at (L) {$L$};

\draw[dotted,thick] (X) to (L);
\draw[thick] (P1) to (L); 

\draw [name intersections={of=curve and ell1, by=P2}] node at (P2) {\textbullet};
\node[anchor=west] at (P2) {$P_2$};
\draw [name intersections={of=ypaxis and ell1, by=R}] node at (R) {\textbullet};
\node[anchor=west] at (R) {$R$};

\draw[dotted,thick] (X) to (R);
\draw[thick] (P2) to (R); 

\draw[dashed,name path=p1p2] (P1) to (P2); 
\draw [name intersections={of=p1p2 and xvert, by=Q}] node at (Q) {\textbullet};
\node [anchor=north west] at (Q) {$Q$};


\begin{pgfonlayer}{background}
\begin{scope}
\clip (P1) rectangle (mid); 
\draw[thick,fill=white] plot (\x,{2*\x*(1-\x)});
\end{scope}

\begin{scope}
\clip (P2) rectangle (top); 
\draw[thick,fill=white] plot (\x,{2*\x*(1-\x)});
\end{scope} 
\end{pgfonlayer}

\draw (X) ++(-0.05,0) arc [start angle=180, end angle=135, radius=0.05];
\draw (X) ++(180-20:0.1) node {$\pi/4$};
\draw (X) ++(0.05,0) arc [start angle=0, end angle=45, radius=0.05]; %
\draw (X) ++(20:0.1) node {$\pi/4$};

\foreach \x/\y/\i/\where in {0.075/0.225/1/south,
                             0.5/0.5/2/south, 
                             0.8/0.5/3/west,
                             0.9/0.6/4/west}{
  \node (x\i) at (\x,\y) {$\circ$}; \node[anchor=\where] at (x\i) {$Z^{(\i)}$};
}
\draw[dashed,pattern=dots, pattern color=gray] (x1.center) to (x2.center) to (x4.center) to (x3.center) to cycle; 
\node (x01) at (0.075,0) {$\circ$}; \node[anchor=south] at (x01) {$x^{(1)}$}; 
\node (x02) at (.5,0) {$\circ$}; \node[anchor=south west] at (x02) {$x^{(2)}$};
\node (x03) at (.8,0) {$\circ$}; \node[anchor=south] at (x03) {$x^{(3)}$};
\node (x04) at (.9,0) {$\circ$}; \node[anchor=south] at (x04) {$x^{(4)}$};
\draw[name path=temp,draw=none] (x1.center) to (x3.center);
\draw[name path=ntemp,draw=none] (x1.center) to (x2.center); 
\draw [name intersections={of=temp and xvert, by=Qp}] node at (Qp) {$\otimes$} node [anchor=west] at (Qp) {$Q'$};
\draw [name intersections={of=ntemp and xvert, by=Qp}] node at (Qp) {$\otimes$} node [anchor= south east] at (Qp) {$Q''$};

\end{tikzpicture}
\end{center}
\caption{Intuitive summary of the inductive step for $n=2$.}
\label{fig:induct-c1c2}
\end{figure} 


==> fig-induct-l2.tex <==
%\begin{wrapfigure}{r}{0.5\textwidth}%[!ht]
\begin{figure}[H]
%	\captionsetup{skip=0pt}
\begin{center}\footnotesize
%	\vspace*{-1cm}%
\begin{tikzpicture}[domain=0:1,scale=5,auto,>=stealth] \footnotesize
\coordinate (O) at (0,0); 
\draw[->,name path=xaxis] (0,0) to (1.1,0) node[anchor = north] {$X$-axis}; 
\draw[->,name path=yaxis] (0,0) to (0,.7) node[anchor = south] {$Y$-axis} coordinate (ytop); 
\draw[->,name path=ypaxis,draw=none] (1,0) to (1,.75) coordinate (yptop); 
\draw[->,name path=ypaxis1,draw=none] (0.85,0) to (0.85,.65) coordinate (yptop1); 


\coordinate (X) at (.3,0); 
\node at (X) {\textbullet}; 
\node[anchor=north west] (x)  at ($(X) +(-0.05,0)$) {$X=(x,0)$};  
\draw[dashed, name path=xvert] (X) to ++(90:0.6) coordinate (top); 

\draw[dotted,name path=curve,thick] plot (\x,{\x*(1-\x)}) node[anchor=south west] {$D_d$}; 
\draw [name intersections={of=curve and xvert, by=m}] coordinate (mid) at (m);
%\node[anchor=east] at (P0) {$P_0$};
\draw[dashed,name path=curve1,thick] plot (\x,{(\x-0.3)^2}) node[right,anchor=south west] {};

\draw [name intersections={of=curve and curve1}] (intersection-2) circle (0.3pt)
coordinate (P1)
;
\node at (P1) [below = .5mm of P1] {$P_2$};
\draw [name intersections={of=curve and curve1}] (intersection-1) circle (0.3pt)
coordinate (P0)
;
\node at (P0) [below = 0mm of P0] {$P_1$};
%
%\draw[dashed,->,name path=ell0,draw=none] (X) to ++(135:0.5);
%\draw[dashed,->,name path=ell1,draw=none] (X) to ++(45:1.1);
%
%\draw [name intersections={of=curve and ell0, by=P0}] node at (P0) {\textbullet};
%\node[anchor=east] at (P0) {$P_1$};
\draw [name intersections={of=yaxis and curve1, by=L}] node at (L) {\textbullet};
\node[anchor=east] at (L) {};
%
%\draw[dotted,thick] (X) to (L);
%\draw[thick] (P0) to (L); 
%
%\draw [name intersections={of=curve and ell1, by=P1}] node at (P1) {\textbullet};
%\node[anchor=west] at (P1) {$P_2$};
\draw [name intersections={of=ypaxis and curve1, by=R}] node at (R) {\textbullet};
\node[anchor=west] at (R) {};
\draw [name intersections={of=ypaxis1 and curve1, by=R1}] node at (R1) {};
\node[anchor=west] at (R1) {};
%
%\draw[dotted,thick] (X) to (R);
%\draw[thick] (P1) to (R); 
%
%\draw[dashed,name path=p0p1] (P0) to (P1); 
%\draw [name intersections={of=p0p1 and xvert, by=Q}] node at (Q) {\textbullet};
%\node [anchor=north west] at (Q) {$Q$};
%

\begin{pgfonlayer}{background}
%\draw [fill=gray!20!, draw=none] (ytop) to (L) to (P0) to (mid) to (top) to cycle; 
%\draw [fill=gray!50!, draw=none] (yptop) to (R) to (P1) to (mid) to (top) to cycle;
%\draw [fill=gray!50!,draw=none] (ytop) to (L) to (P0) to (mid) to (P1) to (R1) to (R) to (yptop) to cycle; 
\draw [fill=gray!50!,draw=none] (ytop) rectangle (1,0); 
\begin{scope}
\draw[draw=none,fill=white] plot (\x,{\x*(1-\x)});
\draw[draw=white,fill=white] plot (\x,{(\x-0.3)^2}) to (1,0) to (O);
\end{scope} 

\begin{scope}
\clip (P0) rectangle (mid); 
\draw[thick] plot (\x,{\x*(1-\x)});
\end{scope}

\begin{scope}
\clip (P1) rectangle (top); 
\draw[thick] plot (\x,{\x*(1-\x)});
\end{scope}

\begin{scope}
\clip (P0) rectangle (ytop); 
\draw[thick] plot (\x,{(\x-0.3)^2});
\end{scope}

\begin{scope}
\clip (P1) rectangle (ytop-|R); 
\draw[thick] plot (\x,{(\x-0.3)^2});
\end{scope}

\end{pgfonlayer}
%
%\draw (X) ++(-0.05,0) arc [start angle=180, end angle=135, radius=0.05];
%\draw (X) ++(180-20:0.1) node {$\pi/4$};
%\draw (X) ++(0.05,0) arc [start angle=0, end angle=45, radius=0.05]; %
%\draw (X) ++(20:0.1) node {$\pi/4$};

\foreach \x/\y/\i/\where in {0.14/0.15/1/south east, 
                             0.6/0.25/2/south west, 
                             0.7/0.4/3/west, 
                             0.5/0.45/4/south, 
                             0.15/0.3/5/east, 
                             0.5/.35/6/east,
                             0.2/0.25/7/south west}{
  \node (x\i) at (\x,\y) {$\circ$}; \node[anchor=\where] at (x\i) {$Z^{(\i)}$};
}
\draw[dashed,pattern=dots, pattern color=gray] (x1.center) to (x2.center) to (x3.center) to (x4.center) to (x5.center) to cycle; 

%\node (x0) at (0.1,0.3) {$\circ$}; \node[anchor=south east] at (x0) {$X_0$}; 
%\node (x1) at (.6,.5) {$\circ$}; \node[anchor=south west] at (x1) {$X_1$}; 
\draw[name path=temp,draw=none] (x1.center) to (x2.center); 
\draw [name intersections={of=temp and xvert, by=Qp}] node at (Qp) {$\circ$} node [anchor=west,inner sep=1mm] at (Qp) {$Q'$};

\draw[dashed,name path=p0p1] (P0) to (P1); 
\draw[name path=vert,draw=none] (X) to +(90:0.5); 
\draw [name intersections={of=p0p1 and vert, by=Q}] node at (Q) {\textbullet};
\node [anchor=north east,inner sep=0] at (Q) {$Q$}; 
\draw[dotted,thick] (X) to (Q); 

\end{tikzpicture}
\end{center}
%\vspace{0pt}
\caption{Intuitive Summary of the inductive argument. 
  Our objective is to pick the set of points $\{Z\p1,Z\p2\dotsc\}$ in the gray region to minimize the length of the intercept $XQ'$ of their (lower) convex hull on the line $X=x$. 
  Clearly, the unique optimal solution corresponds to including both $P_1$ and $P_2$ in this set.%
}
\label{fig:induct-l2}
%\vspace*{-0.5cm}%
\end{figure}
%\end{wrapfigure}

==> fig-induct.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[domain=0:1,auto,>=stealth,scale=7.5] 
\coordinate (O) at (0,0); 
\draw[->,name path=xaxis] (0,0) to (1.1,0) node[below] {$X$-axis}; 
\draw[->,name path=yaxis] (0,0) to (0,.7) node[above] {$Y$-axis} coordinate (ytop); 
\draw[->,name path=ypaxis,draw=none] (1,0) to (1,.75) coordinate (yptop); 


\coordinate (X) at (.3,0); 
\node at (X) {\textbullet}; 
\node[anchor=north west] (x)  at ($(X) +(-0.05,0)$) {$X=(x,0)$};  
\draw[dashed, name path=xvert] (X) to ++(90:0.6) coordinate (top); 

\draw[dotted,name path=curve,thick] plot (\x,{2*\x*(1-\x)}) node[anchor=south west] {$C_d$}; 
\draw [name intersections={of=curve and xvert, by=m}] coordinate (mid) at (m);
%\node[anchor=east] at (P0) {$P_0$};

\draw[dashed,->,name path=ell0,draw=none] (X) to ++(135:0.5);
\draw[dashed,->,name path=ell1,draw=none] (X) to ++(45:1.1);

\draw [name intersections={of=curve and ell0, by=P0}] node at (P0) {\textbullet};
\node[anchor=east] at (P0) {$P_1$};
\draw [name intersections={of=yaxis and ell0, by=L}] node at (L) {\textbullet};
\node[anchor=east] at (L) {$L$};

\draw[dotted,thick] (X) to (L);
\draw[thick] (P0) to (L); 

\draw [name intersections={of=curve and ell1, by=P1}] node at (P1) {\textbullet};
\node[anchor=west] at (P1) {$P_2$};
\draw [name intersections={of=ypaxis and ell1, by=R}] node at (R) {\textbullet};
\node[anchor=west] at (R) {$R$};

\draw[dotted,thick] (X) to (R);
\draw[thick] (P1) to (R); 

\draw[dashed,name path=p0p1] (P0) to (P1); 
\draw [name intersections={of=p0p1 and xvert, by=Q}] node at (Q) {\textbullet};
\node [anchor=north west] at (Q) {$Q$};


\begin{pgfonlayer}{background}
\draw [fill=gray!50!,draw=none] (ytop) to (L) to (P0) to (mid) to (P1) to (R) to (yptop) to cycle; 

\begin{scope}
\clip (P0) rectangle (mid); 
\draw[thick,fill=white] plot (\x,{2*\x*(1-\x)});
\end{scope}

\begin{scope}
\clip (P1) rectangle (top); 
\draw[thick,fill=white] plot (\x,{2*\x*(1-\x)});
\end{scope} 
\end{pgfonlayer}

\draw (X) ++(-0.05,0) arc [start angle=180, end angle=135, radius=0.05];
\draw (X) ++(180-20:0.1) node {$\pi/4$};
\draw (X) ++(0.05,0) arc [start angle=0, end angle=45, radius=0.05]; %
\draw (X) ++(20:0.1) node {$\pi/4$};

\foreach \x/\y/\i/\where in {0.1/0.3/1/south east, 
                             0.6/0.5/2/south west, 
                             0.7/0.6/3/west, 
                             0.5/0.65/4/south, 
                             0.15/0.5/5/east, 
                             0.5/.55/6/east,
                             0.2/0.45/7/west}{
  \node (x\i) at (\x,\y) {$\circ$}; \node[anchor=\where] at (x\i) {$Z^{(\i)}$};
}
\draw[dashed,pattern=dots, pattern color=gray] (x1.center) to (x2.center) to (x3.center) to (x4.center) to (x5.center) to cycle; 

\draw[name path=temp,draw=none] (x1.center) to (x2.center); 
\draw [name intersections={of=temp and xvert, by=Qp}] node at (Qp) {$\otimes$} node [anchor=north west] at (Qp) {$Q'$};

\end{tikzpicture}
\end{center}
\caption{Intuitive Summary of the inductive argument. 
  Our objective is to pick the set of points $\{Z\p 1, Z\p2\dotsc\}$ in the gray region to minimize the length of the intercept $XQ'$ of their (lower) convex hull on the line $X=x$. 
  Clearly, the unique optimal solution corresponds to including both $P_1$ and $P_2$ in the set.%
}
\label{fig:induct}
\end{figure}



==> fig-jump2-induct.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[sibling distance=1.5cm, level 2/.style={sibling distance =2cm}] 
\node [circle,draw,inner sep=0.5pt, minimum size=6mm]{$x$}
child{ node[circle,draw,inner sep=0.5pt, minimum size=6mm] {$x^{(1)}$} edge from parent node[above,draw=none] {$p^{(1)}$}
	}
child{ node[circle, draw = none] {$\ldots$} edge from parent[draw=none]
	{ node[draw = none] {} } 
}
child{ node[circle,draw,inner sep=0.5pt, minimum size=5mm] {$x^{(j)}$} 
	 edge from parent node[left,draw=none] {$p^{(j)}$}%
		{node[buffer]{${MS}_j $}  }%
}
child{ node[circle, draw = none] {$\ldots$}  edge from parent[draw=none]
	{ node[draw = none] {} } 
}
child{ node[circle,draw,inner sep=0.5pt, minimum size=6pt] {$x^{(t)}$}   edge from parent node[above,draw=none] {$p^{(t)}$}
}
;
\end{tikzpicture}
\caption{Inductive step for \theoremref{gap-main}. 
  ${MS}_j$ represents the max-score of the sub-tree of depth $n-1$ whose rooted at $x^{(j)}$. 
  For simplicity, the subtree of $x^{(j)}$ is only shown here.} 
\label{fig:jump2-induct}
\end{center}
\end{figure} 


==> fig-prelim-good-ex.tex <==
\begin{figure}
\begin{center}%
\begin{tikzpicture}[>=stealth,scale=4,domain=0:1]
	\coordinate (O) at (0,0); 
	\draw[->] (O) to ++(1.1,0); 
	\draw[->] (O) to ++(0,0.6); 
	
	\draw[] plot (\x,{2*\x*(1-\x)}) node[right,anchor=south west] {$C$};
	\draw[] plot (\x,{\x*(1-\x)}) node[right,anchor=north east] {$D$};
	
	\coordinate (X) at (0.3,0); 
	\draw[dotted] (X) to ++(0,.6); 
	\node [anchor=north] at (X) {$X=x$}; 
	
	\node[circle,inner sep=1pt,fill=black] at (0.3,.42) {};
	\node[circle,inner sep=1pt,fill=black] at (0.3,.21) {};
\end{tikzpicture} 
\caption{Intuition for a curve $C$ being above another curve $D$, represented by $C \succcurlyeq D $.}
\label{fig:prelim-good-ex}
\end{center}
\end{figure}

==> fig-prelim-mart-tree.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}[]\footnotesize 
	\coordinate (A) at (0,6);
	\coordinate (B) at ( 4,0);
	\coordinate (C) at (-4,0);
	\draw[name path=b1, line width=1pt] (A) -- (B) -- (C) -- cycle;
	\draw[-] (A) -- (-0.5,5) node[right] {}; 
	\draw[-] (-0.5,5) -- (0,4) node[right] {};
	\draw[-,dashed] (0,4) -- (-1,3) node[right] {};
	\draw[-] (-1,3) -- (0.5,2) node[right] {};	
	\node [circle ,draw,inner sep=0pt, minimum size=6pt] (v) at (0.7, 2) {$x_i$};
	\node [circle,draw,inner sep=0pt, minimum size=6pt] (z) at (-1, 1) [label=below:{$x^{(1)}$}] {};
	\node [circle,draw,inner sep=0pt, minimum size=6pt] (x) at (0.5, 1) [label=below:{$x^{(2)}$}] {};
	\vertex (y) at (1,1) [draw=none]{$\ldots$};
	\node [circle,draw,inner sep=0pt, minimum size=6pt] (w) at (1.5, 1) [label=below:{$x^{(t)} $}] {};
	\node at (0.1,5.5){$e_1$};
	\node at (0.1,4.5){$e_2$};
	\node at (0,2.7){$e_i$};
	\node at (-0.6,1.5){$p^{(1)}$};
	\node at (0.3,1.5){$p^{(2)}$};
	\node at (1.6,1.5){$p^{(t)}$};
	\draw[-] (v) -- (x) node[right] {};
	\draw[-] (v) -- (w) node[right] {};
	\draw[-] (v) -- (z) node[right] {};
	%(A) edge node[right]{} (0,4)
	%\node[buffer]{Test};
\end{tikzpicture}
	\caption{Interpreting a general martingale as a tree.}
	\vspace*{-0.5cm}%
	\label{fig:prelim-mart-tree}
\end{center}
\end{figure}


==> fig-special-intuit.tex <==
%\begin{wrapfigure}{r}{0.5\textwidth}%[!ht]
\begin{figure}%[H]
\begin{center}
\footnotesize\vfill
%	\vspace*{-1cm}
\begin{tikzpicture}[domain=0:1,scale=9,auto,>=stealth] 
%%% Axes
\coordinate (O) at (0,0); 
\draw[->,name path=xaxis] (0,0) to (1.1,0) node[below] {$X$-axis}; 
\draw[->,name path=yaxis] (0,0) to (0,.5) node[above] {$Y$-axis}; 

\draw[name path=curve,densely dotted] plot (\x,{\x*(1-\x)}) node[right,anchor=south west] {$C$}; 

\coordinate (X) at (.3,0); 
\coordinate (Xl1) at (.05,0); 
\coordinate (Xr1) at (.60,0); 



\node[anchor=north] (x) at (X) {$x$};  
\node[anchor=north ] (xl1) at (Xl1) {$x_\ell$};   
\node[anchor=north west] (xr1) at (Xr1) {$x_r$};  


\draw[loosely dotted,-,name path=elLl1] (Xl1) to (0.05,0.4) node [right] {};

\draw[loosely dotted,-,name path=elr1] (Xr1) to (0.60,0.5) node [right] {};

\draw[densely dotted,->,name path=ell0] (X) to ++(135:0.4) node [right] {};
\draw[densely dotted,->,name path=ell1] (X) to ++(45:0.7) node [right] {}; 

\draw [name intersections={of=curve and ell0, by=P0}] node at (P0) {\textbullet};
\node[anchor=east] at (P0) {$P_1$};

\draw [name intersections={of=curve and elLl1, by=Pl1}] node at (Pl1) {\textbullet};
\node[anchor=east] at (Pl1) {$D_{\ell}$};
\draw [name intersections={of=ell0 and elLl1, by=Pl1l}] node at (Pl1l) {\textbullet};
\node[anchor=east] at (Pl1l) {$U_{\ell}$};
\draw [name intersections={of=curve and elr1, by=Pr1}] node at (Pr1) {\textbullet};
\node[anchor=west] at (Pr1) {$D_{r}$};
\draw [name intersections={of=ell1 and elr1, by=Pr1r}] node at (Pr1r) {\textbullet};
\node[anchor=west] at (Pr1r) {$U_{r}$};


\draw [name intersections={of=curve and ell1, by=P1}] node at (P1) {\textbullet};
\node[anchor=north east] at (P1) {$P_2$};
%\draw[dotted] (P1) |- (0,0); 
%\node[anchor=north] at (P1 |- O) {$(x_1,0)$};


\draw[solid,name path=p0p1, red!70!black] (P0) to (P1); 
\draw[name path=vert,draw=none] (X) to +(90:0.5); 

\draw [name intersections={of=p0p1 and vert, by=Q}] node at (Q) {\textbullet};
\node [anchor=south east] at (Q) {$Q$}; 
\draw[dotted,thick, name path=xvert] (X) to (Q); 
\draw[dotted,thick,name path=qvert] (Q) to (0.3,0.5);

\draw[solid,name path=l1r1, blue!70!black] (Pl1l) to (Pr1);
\draw[solid,name path=r2l2, green!70!black] (Pr1r) to (Pl1);

\draw [name intersections={of=l1r1 and qvert, by=Qp}] node at (Qp) {$\circ$} node [anchor=south west] at (Qp) {$Q'$};
\draw [name intersections={of=r2l2 and xvert, by=Qpp}] node at (Qpp) {$\circ$} node [anchor=north west] at (Qpp) {$Q''$};

\draw[loosely dotted] (P0) to (P0 |- O); 
\node[anchor=north] at (P0 |- O) {$x_S(x)$};
\draw[loosely dotted] (P1) to (P1 |- O); 
\node[anchor=north] at (P1 |- O) {$x_L(x)$};                                                                                                                                                                                                                  \end{tikzpicture}%\vfill
\end{center}
\caption{Intuition of the geometric transformation when restricted to specialized stopping times. 
  %Intuitive summary of the proof for \claimref{specialized-main-claim}.  
The intersection of $X=x$ with lines $U_\ell D_r, P_1P_2$ and $D_\ell U_r$ are the points $Q^{'}, Q$ and $Q^{''}$ respectively. 
Note that in this figure, node $x$ has only two children $x_\ell$ and $x_r$}
\label{fig:special-intuit} 
%	\vspace*{-1cm}
\end{figure}
%\end{wrapfigure}

==> fig-summary-curves.tex <==
\begin{figure}[H]
\begin{center}
%	 \begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[>=stealth, auto, yscale=0.8, xscale=1.2]\footnotesize
\node (ci) at (0,0) {$C_i$}; 
\node (li) at (3,0) {$G_i$}; 
  \node at ($(ci)!0.5!(li)$) {$\succcurlyeq$}; 
\node (Tli) at (3,-2) {$T(G_i)$}; 
  \draw[->] (li) to node {$T$} (Tli); 
\node (li+1) at (3,-4) {$G_{i+1}$}; 
  \node (a) at ($(Tli)!0.5!(li+1)$) {\rotatebox[origin=c]{-90}{$\succcurlyeq$}};
  \node[anchor=west] at (a.east) {\claimref{our-induct}}; 
\node (Tci) at (0,-2) {$T(C_i)$}; 
  \draw[->] (ci) to node {$T$} (Tci);
\node (ci+1) at (0,-4) {$C_{i+1}$};
  %\node at ($(ci+1)!0.5!(li+1)$) {$\succcurlyeq$}; 
  \node at ($(Tci)!0.5!(ci+1)$) {\rotatebox[origin=c]{-90}{$=$}};
\node (ui) at (-3,0) {$U_i$}; 
  \node at ($(ui)!0.5!(ci)$) {$\succcurlyeq$}; 
\node (Tui) at (-3,-2) {$T(U_i)$}; 
  \draw[->] (ui) to node {$T$} (Tui); 
\node (ui+1) at (-3,-4) {$U_{i+1}$}; 
  %\node at ($(ui+1)!0.5!(ci+1)$) {$\succcurlyeq$};
  \node (b) at ($(Tui)!0.5!(ui+1)$) {\rotatebox[origin=c]{90}{$\succcurlyeq$}};
  \node[anchor=east] at (b.west) {\claimref{our-induct-upper}}; 
  
  
  \node (c) at ($(Tui)!0.5!(Tci)$) {$\succcurlyeq$};
    \node[anchor=south] at (c.north) {\claimref{above-to-above}}; 
  \node (d) at ($(Tci)!0.5!(Tli)$) {$\succcurlyeq$};
    \node[anchor=south] at (d.north) {\claimref{above-to-above}}; 

\draw[->,dashed,rounded corners=20pt] (ci+1.north east) to (Tci.south east) to (Tli.south west) to (li+1.north west); 
\draw[->,dashed,rounded corners=20pt] (ui+1.north east) to (Tui.south east) to (Tci.south west) to (ci+1.north west); 
\end{tikzpicture}
%\end{adjustbox}
\end{center}
\caption{The outline of the inductive proof demonstrating that if the curves $U_i$ and $G_i$ sandwich the curve $C_i$, then the curves $U_{i+1}$ and $G_{i+1}$ sandwich the curve $C_{i+1}$.
Recall that the notation ``$A \succcurlyeq B$'' implies that the curve $A$ lies on-or-above the curve $B$.% 
}
\label{fig:summary-curves} 
\end{figure}






==> fig-transform-def-l2.tex <==
%\begin{figure}[H]
%\begin{center}
%\begin{boxedalgo}
\footnotesize
\noindent{\bfseries Given.} A curve $D$ defined by the zeroes of the equation $Y = f(X)$, where $X\in[0,1]$. 


\noindent{\bfseries Definition of the Transform.} 
The transform of $D$, represented by $T'(D)$, is the curve defined by the zeroes of the equation $Y = g(X)$, where, for $x\in [0,1]$, the value of $g(x)$ is defined below. 
\begin{enumerate}
	%[leftmargin=*]
	\item Let $x_S(x),x_L(x)\in[0,1]$ be the two solutions of $f(X)=(X-x)^2$. 
	%\item Let $x\p1\in[0,1]$ be the smaller solution of the equation $f(X) = (X-x)^2$. 
	%\item Let $x\p2\in[0,1]$ be the bigger solution of the equation $f(X) = (X-x)^2$. 
	\item Then $g(x) \defeq \mathrm{G.M.}(y\p1,y\p2)$, where $y\p1=f(x_S(x))$, $y\p2=f(x_L(x))$, and   $\mathrm{G.M.}(y\p1,y\p2)$ represents the geometric mean of $y\p1$ and $y\p2$
\end{enumerate} 
%\end{boxedalgo}
%\end{center}
%\caption{Definition of transform of a curve $C$, represented by $T(C)$.%
%\label{fig:transform-def}
%}
%\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% OLD %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%\begin{figure}[H]
%%\begin{center}
%%\begin{boxedalgo}
%	\footnotesize
%\noindent{\bfseries Given.} A curve $D$ defined by the zeroes of the equation $Y = f(X)$, where $X\in[0,1]$. 
%
%
%\noindent{\bfseries Definition of the Transform.} 
%The transform of $D$, represented by $T'(D)$, is the curve defined by the zeroes of the equation $Y = g(X)$, where, for $x\in [0,1]$, the value of $g(x)$ is defined below. 
%\begin{enumerate}
%	%[leftmargin=*]
%\item Let $x\p1,x\p2\in[0,1]$ be the two solutions of $f(X)=(X-x)^2$. 
%%\item Let $x\p1\in[0,1]$ be the smaller solution of the equation $f(X) = (X-x)^2$. 
%%\item Let $x\p2\in[0,1]$ be the bigger solution of the equation $f(X) = (X-x)^2$. 
%\item Then $g(x) \defeq \mathrm{G.M.}(y\p1,y\p2)$, where $y\p1=f(x\p1)$, $y\p2=f(y\p2)$, and   $\mathrm{G.M.}(y\p1,y\p2)$ represents the geometric mean of $y\p1$ and $y\p2$
%\end{enumerate} 
%%\end{boxedalgo}
%%\end{center}
%%\caption{Definition of transform of a curve $C$, represented by $T(C)$.%
%%\label{fig:transform-def}
%%}
%%\end{figure}

==> fig-transform-def.tex <==
\noindent{\bfseries Given.} A curve $C$ defined by the zeroes of the equation $Y = f(X)$, where $X\in[0,1]$. 


\noindent{\bfseries Definition of the Transform.} 
The transform of $C$, represented by $T(C)$, is the curve defined by the zeroes of the equation $Y = g(X)$, where, for $x\in [0,1]$, the value of $g(x)$ is defined below. 
\begin{enumerate}
\item Let $x_S(x)\in[0,1]$ be a solution of the equation $X + f(X) = x$. 
\item Let $x_L(x)\in[0,1]$ be a solution of the equation $X - f(X) = x$. 
\item Then $g(x) \defeq \mathrm{H.M.}(y\p1,y\p2)$, where $y\p1=f(x_S(x))$, $y\p2=f(x_L(x))$, and   $\mathrm{H.M.}(y\p1,y\p2)$ represents the harmonic mean of $y\p1$ and $y\p2$.
\end{enumerate} 

==> fig-transform-intuit-l2.tex <==
%\begin{figure}[H]
%\begin{center}
\footnotesize\vfill
\begin{tikzpicture}[domain=0:1,scale=5,auto,>=stealth] 
%%% Axes
\coordinate (O) at (0,0); 
\draw[->,name path=xaxis] (0,0) to (1.1,0) node[below] {$X$-axis}; 
\draw[->,name path=yaxis] (0,0) to (0,.5) node[above] {$Y$-axis}; 

\draw[dotted,name path=curve,thick] plot (\x,{\x*(1-\x)}) node[right,anchor=south west] {$D$}; 

\coordinate (X) at (.6,0); 

\node[anchor=north] (x) at (X) {$(x,0)$};  

\draw[dashed,name path=curve1,thick] plot (\x,{(\x-0.6)^2}) node[right,anchor=south west] {};
%\draw[dashed,->,name path=ell0] (X) to ++(135:0.4) node [right] {$\ell_0$};
%\draw[dashed,->,name path=ell1] (X) to ++(45:0.7) node [right] {$\ell_1$}; 
%
\draw [name intersections={of=curve and curve1}] (intersection-2) circle (0.3pt)
coordinate (P1)
;
\node at (P1) [above = 1mm of P1] {$P_2$};
\draw [name intersections={of=curve and curve1}] (intersection-1) circle (0.3pt)
coordinate (P0)
;
\node at (P0) [above = 1mm of P0] {$P_1$};

\draw[dashed,name path=p0p1] (P0) to (P1); 
\draw[name path=vert,draw=none] (X) to +(90:0.5); 
\draw [name intersections={of=p0p1 and vert, by=Q}] node at (Q) {\textbullet};
\node [anchor=south] at (Q) {$Q$}; 
\draw[dotted,thick] (X) to (Q); 

\draw[dotted,thick] (P0) to (P0 |- O); 
\node[anchor=north] at (P0 |- O) {$x_S(x)$};
\draw[dotted,thick] (P1) to (P1 |- O); 
\node[anchor=north] at (P1 |- O) {$x_L(x)$};

%
%\draw (X) ++(-0.05,0) arc [start angle=180, end angle=135, radius=0.05];
%\draw (X) ++(180-20:0.1) node {$\pi/4$};
%\draw (X) ++(0.05,0) arc [start angle=0, end angle=45, radius=0.05]; %
%\draw (X) ++(20:0.1) node {$\pi/4$};
\end{tikzpicture}\vfill
%\end{center}
%\label{fig:transform-intuit} 
%\caption{The curve $C$ is defined by the zeroes of the equation $Y=f(X)$. 
%  The points $P_0=(x_0,f(x_0))$, $P_1=(x_1,f(x_1))$, and $Q=(x,g(x))$. 
%  The locus of the point $Q$ defines the curve $T(C)$.% 
%}
%\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% OLD CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\footnotesize\vfill
%\begin{tikzpicture}[domain=0:1,scale=5,auto,>=stealth] 
%%%% Axes
%\coordinate (O) at (0,0); 
%\draw[->,name path=xaxis] (0,0) to (1.1,0) node[below] {$X$-axis}; 
%\draw[->,name path=yaxis] (0,0) to (0,.5) node[above] {$Y$-axis}; 
%
%\draw[dotted,name path=curve,thick] plot (\x,{\x*(1-\x)}) node[right,anchor=south west] {$D$}; 
%
%\coordinate (X) at (.6,0); 
%
%\node[anchor=north] (x) at (X) {$(x,0)$};  
%
%\draw[dashed,name path=curve1,thick] plot (\x,{(\x-0.6)^2}) node[right,anchor=south west] {};
%%\draw[dashed,->,name path=ell0] (X) to ++(135:0.4) node [right] {$\ell_0$};
%%\draw[dashed,->,name path=ell1] (X) to ++(45:0.7) node [right] {$\ell_1$}; 
%%
%\draw [name intersections={of=curve and curve1}] (intersection-2) circle (0.3pt)
%coordinate (P1)
%;
% \node at (P1) [above = 1mm of P1] {$P_2$};
%\draw [name intersections={of=curve and curve1}] (intersection-1) circle (0.3pt)
%coordinate (P0)
%;
% \node at (P0) [above = 1mm of P0] {$P_1$};
%
%\draw[dashed,name path=p0p1] (P0) to (P1); 
%\draw[name path=vert,draw=none] (X) to +(90:0.5); 
%\draw [name intersections={of=p0p1 and vert, by=Q}] node at (Q) {\textbullet};
%\node [anchor=south] at (Q) {$Q$}; 
%\draw[dotted,thick] (X) to (Q); 
%%
%%\draw (X) ++(-0.05,0) arc [start angle=180, end angle=135, radius=0.05];
%%\draw (X) ++(180-20:0.1) node {$\pi/4$};
%%\draw (X) ++(0.05,0) arc [start angle=0, end angle=45, radius=0.05]; %
%%\draw (X) ++(20:0.1) node {$\pi/4$};
%\end{tikzpicture}\vfill
%%\end{center}
%%\label{fig:transform-intuit} 
%%\caption{The curve $C$ is defined by the zeroes of the equation $Y=f(X)$. 
%%  The points $P_0=(x_0,f(x_0))$, $P_1=(x_1,f(x_1))$, and $Q=(x,g(x))$. 
%%  The locus of the point $Q$ defines the curve $T(C)$.% 
%%}
%%\end{figure}

==> fig-transform-intuit.tex <==
\begin{center}
\begin{tikzpicture}[domain=0:1,scale=6,auto,>=stealth] 
%%% Axes
\coordinate (O) at (0,0); 
\draw[->,name path=xaxis] (0,0) to (1.1,0) node[anchor=north east] {$X$-axis}; 
\draw[->,name path=yaxis] (0,0) to (0,.5) node[anchor=south west] {$Y$-axis}; 

\draw[dotted,name path=curve,thick] plot (\x,{2*\x*(1-\x)}) node[right,anchor=south west] {$C$}; 

\coordinate (X) at (.3,0); 

\node[anchor=north] (x) at (X) {$(x,0)$};  

\draw[dashed,->,name path=ell0] (X) to ++(135:0.4) node [right] {$\ell_1$};
\draw[dashed,->,name path=ell1] (X) to ++(45:0.7) node [right] {$\ell_2$}; 

\draw [name intersections={of=curve and ell0, by=P0}] node at (P0) {\textbullet};
\node[anchor=east] at (P0) {$P_1$};

\draw [name intersections={of=curve and ell1, by=P1}] node at (P1) {\textbullet};
\node[anchor=west] at (P1) {$P_2$};


\draw[dashed,name path=p0p1] (P0) to (P1); 
\draw[name path=vert,draw=none] (X) to +(90:0.5); 

\draw [name intersections={of=p0p1 and vert, by=Q}] node at (Q) {\textbullet};
\node [anchor=south] at (Q) {$Q$}; 
\draw[dotted,thick] (X) to (Q); 

\draw (X) ++(-0.05,0) arc [start angle=180, end angle=135, radius=0.05];
\draw (X) ++(180-20:0.1) node {$\pi/4$};
\draw (X) ++(0.05,0) arc [start angle=0, end angle=45, radius=0.05]; %
\draw (X) ++(20:0.1) node {$\pi/4$};

\draw[dotted,thick] (P0) to (P0 |- O); 
\node[anchor=north] at (P0 |- O) {$x_S(x)$};
\draw[dotted,thick] (P1) to (P1 |- O); 
\node[anchor=north] at (P1 |- O) {$x_L(x)$};
\end{tikzpicture}
\end{center}

==> fig-un-dn-l2.tex <==
%\begin{figure}[H]
%\begin{center}
\footnotesize\vfill
\begin{tikzpicture}[domain=0:1,scale=5,auto,>=stealth] 
%	\pgfmathsetmacro\lcx{21/(10*{sqrt(46)})}
%%% Axes
\coordinate (O) at (0,0); 
\draw[->,name path=xaxis] (0,0) to (1.1,0) node[below] {$X$-axis}; 
\draw[->,name path=yaxis] (0,0) to (0,.5) node[above] {$Y$-axis}; 

\draw[dotted,name path=curve,thick] plot (\x,{\x*(1-\x)}) node[right,anchor=south west] {$D_n$}; 

\coordinate (X) at (.3,0); 

\node[anchor=north] (x) at (X) {$(x,0)$};  

\draw[dashed,name path=curve1,thick] plot (\x,{(\x-0.3)^2}) node[right,anchor=south west] {};
%\draw[dashed,->,name path=ell0] (X) to ++(135:0.4) node [right] {$\ell_0$};
%\draw[dashed,->,name path=ell1] (X) to ++(45:0.7) node [right] {$\ell_1$}; 
%
\draw [name intersections={of=curve and curve1}] (intersection-2) circle (0.2pt)
coordinate (P1)
;
 \node at (P1) [above = 1mm of P1] {$P'_2$};
\draw [name intersections={of=curve and curve1}] (intersection-1) circle (0.2pt)
coordinate (P0)
;
 \node at (P0) [above = 1mm of P0] {$P'_1$};

\draw[dashed,name path=p0p1] (P0) to (P1); 
\draw[name path=vert,draw=none] (X) to +(90:0.5); 
\draw [name intersections={of=p0p1 and vert}] (intersection-1) circle (0.2pt)
coordinate (Q)
;
%\draw [name intersections={of=p0p1 and vert, by=Q}] node at (Q) {\textbullet};
\node [anchor=south] at (Q) {$Q'$}; 
\draw[dotted,thick] (X) to (Q); 
%
\draw[dotted] (P0) |- (0,0);
\node[anchor=north] at (P0 |- O) {$(x_0,0)$};
\draw[dotted] (P1) |- (0,0);
\node[anchor=north] at (P1 |- O) {$(x_1,0)$};

%\begin{axis}[ 
%	xlabel={$x$}, ylabel={$y$}
%	,axis lines=middle
%	,samples=41 ,
%	,domain=0:1,
%	, xmin=0, xmax=1.01, ymin=0, ymax=1, ytick=\empty, xtick=\empty,
%	,legend pos=outer north east
%	]

 \coordinate (Qog) at (0.3, 441/5000);
 \draw[fill=black] (Qog) circle (0.2pt) node [anchor=north east] {$Q$};

%\draw (X) ++(-0.05,0) arc [start angle=180, end angle=135, radius=0.05];
%\draw (X) ++(180-20:0.1) node {$\pi/4$};
%\draw (X) ++(0.05,0) arc [start angle=0, end angle=45, radius=0.05]; %
%\draw (X) ++(20:0.1) node {$\pi/4$};
\end{tikzpicture}\vfill
%\end{center}
%\label{fig:transform-intuit} 
%\caption{The curve $C$ is defined by the zeroes of the equation $Y=f(X)$. 
%  The points $P_0=(x_0,f(x_0))$, $P_1=(x_1,f(x_1))$, and $Q=(x,g(x))$. 
%  The locus of the point $Q$ defines the curve $T(C)$.% 
%}
%\end{figure}

==> fig-un-l1.tex <==
%\begin{figure}[H]
%\begin{center}
\footnotesize\vfill
\begin{tikzpicture}[domain=0:1,scale=5,auto,>=stealth] 

%%% Axes
\coordinate (O) at (0,0); 
\draw[->,name path=xaxis] (0,0) to (1.1,0) node[below] {$X$-axis}; 
\draw[->,name path=yaxis] (0,0) to (0,.5) node[above] {$Y$-axis}; 


\draw[dotted,name path=curve,thick] plot (\x,{sqrt(\x*(1-\x))}) node[right,anchor=south west] {$U_n$}; 

\coordinate (X) at (.3,0); 

\node[anchor=north] (x) at (X) {$(x,0)$};  

\draw[dashed,->,name path=ell0] (X) to ++(135:0.4) node [right] {$\ell_1$};
\draw[dashed,->,name path=ell1] (X) to ++(45:0.7) node [right] {$\ell_2$}; 

\draw [name intersections={of=curve and ell0, by=P0}] node at (P0) {\textbullet};
\node[anchor=east] at (P0) {$P_1$};
\draw[dotted] (P0) |- (0,0);
\node[anchor=north] at (P0 |- O) {$(x_0,0)$};

\draw [name intersections={of=curve and ell1, by=P1}] node at (P1) {\textbullet};
\node[anchor=west] at (P1) {$P_2$};
\draw[dotted] (P1) |- (0,0); 
\node[anchor=north] at (P1 |- O) {$(x_1,0)$};


\draw[dashed,name path=p0p1] (P0) to (P1); 
\draw[name path=vert,draw=none] (X) to +(90:0.5); 
\draw [name intersections={of=p0p1 and vert, by=Q}] node at (Q) {\textbullet};
\node [anchor=south] at (Q) {$Q$}; 
\draw[dotted,thick] (X) to (Q); 

%\draw (X) ++(-0.05,0) arc [start angle=180, end angle=135, radius=0.05];
%\draw (X) ++(180-20:0.1) node {$\pi/4$};
%\draw (X) ++(0.05,0) arc [start angle=0, end angle=45, radius=0.05]; %
%\draw (X) ++(20:0.1) node {$\pi/4$};

\end{tikzpicture}\vfill
%\end{center}
%\label{fig:transform-intuit} 
%\caption{The curve $C$ is defined by the zeroes of the equation $Y=f(X)$. 
%  The points $P_0=(x_0,f(x_0))$, $P_1=(x_1,f(x_1))$, and $Q=(x,g(x))$. 
%  The locus of the point $Q$ defines the curve $T(C)$.% 
%}
%\end{figure}
